Reducing Memory Requirements of Quantum Optimal Control

Quantum optimal control problems are typically solved by gradient-based algorithms such as GRAPE, which suffer from exponential growth in storage with increasing number of qubits and linear growth in memory requirements with increasing number of time steps. These memory requirements are a barrier for simulating large models or long time spans. We have created a nonstandard automatic differentiation technique that can compute gradients needed by GRAPE by exploiting the fact that the inverse of a unitary matrix is its conjugate transpose. Our approach significantly reduces the memory requirements for GRAPE, at the cost of a reasonable amount of recomputation. We present benchmark results based on an implementation in JAX.

==> figures/vary_checks_mem.tex <==
\documentclass[crop]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}
   \begin{axis}[%ymode=log,
                xlabel = {Checkpoint Interval},
                ylabel = { Device Memory Utilization},
                xtick={2,40, 100, 200, 250, 500},
                ymin=0,
                mark options={solid},
                legend style={
                    %area legend,
                    at={(0.25, 1.0)},
                    anchor=north,
                    legend columns=1}
                    ]
      % Checkpointing
      \addplot[ultra thick, red, dotted, mark=*] coordinates {
      (2, 4.093662109)
      (4, 2.189463701)
      (5, 1.810184557)
      (10, 1.086782541)
      (20, 0.812972214)
      (25, 0.793366421)
      (34, 0.820635658)
      (40, 0.851848412)
      (50, 0.929936197)
      (100, 1.437674489)
      (200, 2.570450444)
      (250, 3.148568358)
      (500, 6.043085938)
      };
      % Reversibility
      \addplot[ultra thick, green, dashed, mark=*] coordinates {
      (2, 4.066318359)
      (4, 2.138682421)
      (5, 1.74768452)
      (10, 0.965688717)
      (20, 0.57830424)
      (25, 0.500104659)
      (34, 0.421905079)
      (40, 0.382805289)
      (50, 0.343705499)
      (100, 0.265505918)
      (200, 0.226406128)
      (250, 0.21858617)
      (500, 0.202946254)
      };
      \legend{{Checkpointing},
              {Reversibility}
        }
   \end{axis}
\end{tikzpicture}

\end{document}


==> figures/vary_checks_time.tex <==
\documentclass[crop]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}
   \begin{axis}[%ymode=log,
                xlabel = {Checkpoint Interval},
                ylabel = { Execution Time},
                xtick={2,40, 100, 200, 250, 500},
                ymin=0,
                ymax=125,
                mark options={solid},
                legend style={
                    %area legend,
                    at={(0.25, 0.0)},
                    anchor=south,
                    legend columns=1}
                    ]
      % Checkpointing
      \addplot[ultra thick, red, dotted, mark=*] coordinates {
      (2 , 110.9060) 
(4 , 110.7989) 
(5 , 108.5419) 
(10 , 108.0978) 
(20 , 106.6583) 
(25 , 106.8151) 
(34 , 109.9374) 
(40 , 107.7878) 
(50 , 107.4609) 
(100 , 108.5817) 
(200 , 109.2111) 
(250 , 107.5387) 
(500 , 110.0861)
      };
      % Reversibility
      \addplot[ultra thick, green, dashed, mark=*] coordinates {
      (2 , 96.1457)
(4 , 94.7103) 
(5 , 95.4159) 
(10 , 95.6859) 
(20 , 93.7549) 
(25 , 94.2336) 
(34 , 94.5100) 
(40 , 93.7590) 
(50 , 95.9777) 
(100 , 95.8358) 
(200 , 97.7988) 
(250 , 94.0504) 
(500 , 94.2148)
      };
      \legend{{Checkpointing},
              {Reversibility}
        }
   \end{axis}
\end{tikzpicture}

\end{document}


==> figures/vary_qubits_mem.tex <==
\documentclass[crop]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}
   \begin{axis}[%ymode=log,
                xlabel = {Number of Qubits},
                ylabel = {Device Memory Utilization (GiB)},
                xtick={2,3,4,5,6,7,8,9,10,11,12},
                ymin=-0.2,
                mark options={solid},
                legend style={
                    %area legend,
                    at={(0.25,1.0)},
                    anchor=north,
                    legend columns=1}
                    ]
      % Standard AD
      \addplot[ultra thick, red, dotted, mark=*] coordinates {
      (2, 0.001470131)
      (3, 0.003811359)
      (4, 0.012962074)
      (5, 0.049402271)
      (6, 0.195078765)
      (7, 0.775951732)
      (8, 3.103635658)
      (9, 12.41427695)
      };
      %Checkpointing
      \addplot[ultra thick, green, dashed, mark=*] coordinates {
      (2, 0.000955667)
      (3, 0.001053553)
      (4, 0.001394548)
      (5, 0.00261754)
      (6, 0.007257675)
      (7, 0.025514279)
      (8, 0.097989385)
      (9, 0.386477393)
      (10, 1.531271499)
      (11, 6.125025313)
      };
      %Reversibility
      \addplot[ultra thick, blue, dotted, mark=diamond*] coordinates {
      (2, 0.00086631)
      (3, 0.000933827)
      (4, 0.001129703)
      (5, 0.001827803)
      (6, 0.004224651)
      (7, 0.013509088)
      (8, 0.050095522)
      (9, 0.195028366)
      (10, 0.771850825)
      (11, 3.062518466)
      (12, 12.2500261)
      };
      \legend{{Standard AD},
              {Checkpointing},
              {Reversibility}
        }
   \end{axis}
\end{tikzpicture}

\end{document}


==> figures/vary_qubits_time.tex <==
\documentclass[crop]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}
   \begin{axis}[%ymode=log,
                xlabel = {Number of Qubits},
                ylabel = { Execution Time (s)},
                xtick={2,3,4,5,6,7,8,9,10,11,12},
                ymin=0,
                ymax=625,
                mark options={solid},
                legend style={
                    %area legend,
                    at={(0.25,1.0)},
                    anchor=north,
                    legend columns = 1}
                    ]
      %Standard AD
      \addplot[ultra thick, red, dotted, mark=*] coordinates {
      (2 , 11.9956)
      (3 , 11.8696)
      (4 , 12.5923)
      (5 , 13.4402)
      (6 , 14.8775)
      (7 , 20.9349)
      (8 , 30.3309)
      (9 , 51.1096)
      };
      %Checkpointing
      \addplot[ultra thick, green, dashed, mark=*] coordinates {
      (2 , 14.7865)
      (3 , 15.6192)
      (4 , 16.2456)
      (5 , 17.6264)
      (6 , 20.0220)
      (7 , 25.6519)
      (8 , 36.2769)
      (9 , 57.2887)
      (10 , 100.0035)
      (11 , 211.6795)
      };
      %Reversibility
      \addplot[ultra thick, blue, dotted, mark=diamond*] coordinates {
      (2 , 13.6033)
      (3 , 13.9597)
      (4 , 14.6043)
      (5 , 16.4639)
      (6 , 18.3222)
      (7 , 23.0783)
      (8 , 33.6712)
      (9 , 54.6943)
      (10 , 97.6287)
      (11 , 208.6915)
      (12 , 549.9379)
      };
      \legend{{Standard AD},
              {Checkpointing},
              {Reversibility}
        }
   \end{axis}
\end{tikzpicture}

\end{document}


==> figures/vary_steps_check_rev_mem_8.tex <==
\documentclass[crop]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}
   \begin{axis}[%ymode=log,
                xlabel = { Number of Time steps},
                ylabel = {Device Memory Utilization 
                (GiB)},  
                xtick={100,300,500,700,900},
                ytick={0,0.05,0.1,0.15,0.2,0.25},
                yticklabels={0,0.05,0.1,0.15,0.2,0.25},
                mark options={solid},
                ymin=0,
                legend style={
                    %area legend,
                    at={(0.25,1.0)},
                    anchor=north,
                    legend columns=1}
                    ]
      %Checkpointing
      \addplot[ultra thick, green, dashed, mark=*] coordinates {
      (100, 0.097989385)
      (200, 0.120474321)
      (300, 0.135150102)
      (400, 0.146900897)
      (500, 0.15962888)
      (600, 0.16942991)
      (700, 0.179233802)
      (800, 0.18904115)
      (900, 0.195921545)
      (1000, 0.205734258)
      };
      %Reversibility
      \addplot[ultra thick, blue, dotted, mark=diamond*] coordinates {
      (100, 0.050095522)
      (200, 0.050106787)
      (300, 0.050117695)
      (400, 0.050128841)
      (500, 0.050139868)
      (600, 0.050150656)
      (700, 0.050161325)
      (800, 0.050171995)
      (900, 0.050182902)
      (1000, 0.050193452)
      };
      \legend{{Checkpointing},
              {Reversibility}
        }
   \end{axis}
\end{tikzpicture}

\end{document}


==> figures/vary_steps_check_rev_mem_9.tex <==
\documentclass[crop]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}
   \begin{axis}[%ymode=log,
                xlabel = { Number of Time steps},
                ylabel = {Device Memory Utilization 
                (GiB)}, 
                xtick={100,300,500,700,900},
                ytick={0,0.2, 0.4, 0.8},
                mark options={solid},
                yticklabels={\phantom{0.0}0,0.2, 0.4, 0.8},
                ymin=0,
                legend style={
                    %area legend,
                    at={(0.25,1.0)},
                    anchor=north,
                    legend columns=1}
                    ]
      %Checkpointing
      \addplot[ultra thick, green, dashed, mark=*] coordinates {
      (100, 0.386477393)
      (200, 0.476345618)
      (300, 0.534966712)
      (400, 0.581873995)
      (500, 0.632687916)
      (600, 0.671785344)
      (700, 0.710885872)
      (800, 0.74634086)
      (900, 0.77372859)
      (1000, 0.812838059)
      };
      %Reversibility
      \addplot[ultra thick, blue, dotted, mark=diamond*] coordinates {
      (100, 0.195028366)
      (200, 0.195039631)
      (300, 0.195050539)
      (400, 0.195061685)
      (500, 0.195072711)
      (600, 0.1950835)
      (700, 0.195094169)
      (800, 0.195104838)
      (900, 0.195115746)
      (1000, 0.195126296)
      };
      \legend{{Checkpointing},
              {Reversibility}
        }
   \end{axis}
\end{tikzpicture}

\end{document}


==> figures/vary_steps_check_rev_time_8.tex <==
\documentclass[crop]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}
   \begin{axis}[%ymode=log,
                xlabel = {Number of Timesteps},
                ylabel = {Execution Time (s)}, 
                xtick={100,300,500,700,900},
                ymin=0,
                legend style={
                    %area legend,
                    at={(0.25,1.0)},
                    anchor=north,
                    legend columns=1}
                    ]
      % Checkpointing
      \addplot[ultra thick, red, dotted, mark=*] coordinates {
      (100 , 49.5947)
      (200 , 55.3725) 
      (300 , 51.6888) 
      (400 , 57.0104) 
      (500 , 70.7158) 
      (600 , 66.1313) 
      (700 , 82.3820) 
      (800 , 76.0968) 
      (900 , 80.4193) 
      (1000 , 99.5844) 
      };
      % Reversibility
      \addplot[ultra thick, green, dashed, mark=*] coordinates {
      (100 , 41.0500) 
      (200 , 44.6245) 
      (300 , 46.3228) 
      (400 , 50.0022) 
      (500 , 66.3467) 
      (600 , 70.6987) 
      (700 , 61.6473) 
      (800 , 65.4799) 
      (900 , 69.1387) 
      (1000 , 72.7962)
      };
      \legend{{Checkpointing},
              {Reversibility}
        }
   \end{axis}
\end{tikzpicture}

\end{document}


==> figures/vary_steps_check_rev_time_9.tex <==
\documentclass[crop]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}
   \begin{axis}[%ymode=log,
                xlabel = {Number of Timesteps},
                ylabel = {Execution Time (s)}, 
                xtick={100,300,500,700,900},
                ymin=0,
                legend style={
                    %area legend,
                    at={(0.25,1.0)},
                    anchor=north,
                    legend columns=1}
                    ]
      % Checkpointing
      \addplot[ultra thick, red, dotted, mark=*] coordinates {
      (100 , 78.3323)
      (200 , 83.5412) 
      (300 , 80.7923) 
      (400 , 86.5476) 
      (500 , 103.1925) 
      (600 , 98.3480) 
      (700 , 104.7116) 
      (800 , 121.6872) 
      (900 , 114.3582) 
      (1000 , 133.4371)
      };
      % Reversibility
      \addplot[ultra thick, green, dashed, mark=*] coordinates {
      (100 , 75.4766)
      (200 , 79.8957) 
      (300 , 75.2983) 
      (400 , 79.7495) 
      (500 , 83.5341) 
      (600 , 102.2490) 
      (700 , 103.7572) 
      (800 , 96.9453) 
      (900 , 102.0506) 
      (1000 , 106.0800)
      };
      \legend{{Checkpointing},
              {Reversibility}
        }
   \end{axis}
\end{tikzpicture}

\end{document}


==> figures/vary_steps_mem_8.tex <==
\documentclass[crop]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}
   \begin{axis}[%ymode=log,
                xlabel = {Number of Timesteps},
                ylabel = {Device Memory Utilization (GiB)}, 
                xtick={100,300,500,700,900},
                ymin=-0.5,
                mark options={solid},
                ymax=35,
                ytick={0,10,20,30},
                yticklabels={\phantom{0.0}0,10,20,30},
                %ymode=log,
                legend style={
                    %area legend,
                    at={(0.25,1.0)},
                    anchor=north,
                    legend columns=1}
                    ]
      %Standard AD
      \addplot[ultra thick, red, dotted, mark=*] coordinates {
      (100, 3.103635658)
      (200, 6.22875673)
      (300, 9.353877801)
      (400, 12.47899887)
      (500, 15.60411995)
      (600, 18.72924102)
      (700, 21.85436209)
      (800, 24.97948316)
      (900, 28.10460423)
      (1000, 31.2297253)
      };
      %Checkpointing
      \addplot[ultra thick, green, dashed, mark=*] coordinates {
      (100, 0.097989385)
      (200, 0.120474321)
      (300, 0.135150102)
      (400, 0.146900897)
      (500, 0.15962888)
      (600, 0.16942991)
      (700, 0.179233802)
      (800, 0.18904115)
      (900, 0.195921545)
      (1000, 0.205734258)
      };
      %Reversibility
      \addplot[ultra thick, blue, dotted, mark=diamond*] coordinates {
      (100, 0.050095522)
      (200, 0.050106787)
      (300, 0.050117695)
      (400, 0.050128841)
      (500, 0.050139868)
      (600, 0.050150656)
      (700, 0.050161325)
      (800, 0.050171995)
      (900, 0.050182902)
      (1000, 0.050193452)
      };
      \legend{{Standard AD},
              {Checkpointing},
              {Reversibility}
        }
   \end{axis}
\end{tikzpicture}

\end{document}


==> figures/vary_steps_mem_9.tex <==
\documentclass[crop]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}
   \begin{axis}[%ymode=log,
                xlabel = {Number of Timesteps},
                ylabel = {Device Memory Utilization (GiB)}, 
                xtick={100,300,500,700,900},
                ytick={0,10,20,30},
                yticklabels={\phantom{0.0}0,10,20,30},
                ymin=-0.5,
                mark options={solid},
                ymax=35,
                legend style={
                    %area legend,
                    at={(0.75,1.0)},
                    anchor=north,
                    legend columns=1}
                    ]
      %Standard AD
      \addplot[ultra thick, red, dotted, mark=*] coordinates {
      (100, 12.41427695)
      (200, 24.91449339)
      };
      %Checkpointing
      \addplot[ultra thick, green, dashed, mark=*] coordinates {
      (100, 0.386477393)
      (200, 0.476345618)
      (300, 0.534966712)
      (400, 0.581873995)
      (500, 0.632687916)
      (600, 0.671785344)
      (700, 0.710885872)
      (800, 0.74634086)
      (900, 0.77372859)
      (1000, 0.812838059)
      };
      %Reversibility
      \addplot[ultra thick, blue, dotted, mark=diamond*] coordinates {
      (100, 0.195028366)
      (200, 0.195039631)
      (300, 0.195050539)
      (400, 0.195061685)
      (500, 0.195072711)
      (600, 0.1950835)
      (700, 0.195094169)
      (800, 0.195104838)
      (900, 0.195115746)
      (1000, 0.195126296)
      };
      \legend{{Standard AD},
              {Checkpointing},
              {Reversibility}
        }
   \end{axis}
\end{tikzpicture}

\end{document}


==> figures/vary_steps_time_8.tex <==
\documentclass[crop]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}
   \begin{axis}[%ymode=log,
                xlabel = {Number of Timesteps},
                ylabel = {Execution Time (s)}, 
                xtick={100,300,500,700,900},
                ymin=0,
                ymax=110,
                mark options={solid},
                legend style={
                    %area legend,
                    at={(0.25,1.0)},
                    anchor=north,
                    legend columns=1}
                    ]
      %Standard AD
      \addplot[ultra thick, red, dotted, mark=*] coordinates {
      (100 , 34.0869)
      (200 , 37.1298)
      (300 , 40.3354)
      (400 , 43.6368)
      (500 , 46.1479)
      (600 , 49.0895)
      (700 , 52.7292)
      (800 , 55.2636)
      (900 , 57.8748)
      (1000 , 61.0727)
      };
      %Checkpointing
      \addplot[ultra thick, green, dashed, mark=*] coordinates {
      (100 , 34.6244) 
      (200 , 39.7843) 
      (300 , 45.2503) 
      (400 , 50.7038) 
      (500 , 54.5530) 
      (600 , 60.1336) 
      (700 , 66.2054) 
      (800 , 72.0795) 
      (900 , 75.1181) 
      (1000 , 78.3234)
      };
      %Reversibility
      \addplot[ultra thick, blue, dotted, mark=diamond*] coordinates {
      (100 , 34.6806)
      (200 , 37.8486)
      (300 , 41.6920)
      (400 , 44.8584)
      (500 , 47.9448)
      (600 , 51.7000)
      (700 , 55.5367)
      (800 , 58.8742)
      (900 , 62.8379)
      (1000 , 65.4575)
      };
      \legend{{Standard AD},
              {Checkpointing},
              {Reversibility}
        }
   \end{axis}
\end{tikzpicture}

\end{document}


==> figures/vary_steps_time_9.tex <==
\documentclass[crop]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}
   \begin{axis}[%ymode=log,
                xlabel = {Number of Timesteps},
                ylabel = {Execution Time (s)}, 
                xtick={100,300,500,700,900},
                ymin=0,
                ymax=110,
                mark options={solid},
                legend style={
                    %area legend,
                    at={(0.25,0.0)},
                    anchor=south,
                    legend columns=1}
                    ]
      %Standard AD
      \addplot[ultra thick, red, dotted, mark=*] coordinates {
      (100 , 51.8646)
      (200 , 57.3265)
      };
      %Checkpointing
      \addplot[ultra thick, green, dashed, mark=*] coordinates {
      (100 , 56.7678)
      (200 , 64.2784)
      (300 , 70.0430)
      (400 , 75.1990)
      (500 , 79.7517)
      (600 , 86.6023)
      (700 , 93.1451)
      (800 , 98.5709)
      (900 , 101.9772)
      (1000 , 107.0132)
      };
      %Reversibility
      \addplot[ultra thick, blue, dotted, mark=diamond*] coordinates {
      (100 , 54.2909)
      (200 , 58.8855)
      (300 , 63.2756)
      (400 , 67.3103)
      (500 , 72.6606)
      (600 , 76.8664)
      (700 , 81.7923)
      (800 , 86.9978)
      (900 , 94.0813)
      (1000 , 98.0023)
      };
      \legend{{Standard AD},
              {Checkpointing},
              {Reversibility}
        }
   \end{axis}
\end{tikzpicture}

\end{document}

